SECS: A Soft Ensemble-Combining Stage for Low-Latency Decoding

Ensemble decoding is a promising technique for ultra-reliable low-latency communication, as it trades hardware parallelism for decoding latency by running M diverse belief propagation (BP) decoders in parallel. Conventional ensembles select their output from the candidates. Hence, decoding fails whenever no member finds the correct codeword. In this work, we show that shallow, diverse BP members are poor correctors, but excellent sorters. Based on this observation, we propose a soft ensemble-combining stage (SECS) that combines extrinsic messages after only a few iterations, yielding a reliability ordering whose most reliable positions are nearly error-free. A subsequent re-encoding stage (like ordered-statistics decoding (OSD)) converts this ordering into a near-maximum likelihood (ML) candidate codeword, at a fraction of the BP latency of a fully converged ensemble. We demonstrate the proposed scheme on three short codes: a (63,30) Bose-Ray-Chaudhuri-Hocquenghem code, an overcomplete PG(2,8) code, and a search-designed (105,53) cyclic code. In all cases, the SECS with OSD post-processing closes most of the gap to ML decoding, while significantly reducing the number of required BP iterations.

==> fig/Blockschaltbild.tex <==
\colorlet{hardgrey}{black!45}
\begin{tikzpicture}[
    font=\footnotesize,
    >={Triangle[angle'=60, length=1.9mm]},
    rbblock/.style={
        draw,
        line width=0.75pt,
        fill=#1!8,
        align=center,
        minimum height=8.5mm,
        minimum width=16mm,
        inner xsep=3pt,
        inner ysep=2pt
    },
    greyblock/.style={
        rbblock=white,
        draw=black!55,
        text=black!70
    },
    tallblock/.style={
        draw,
        fill=white,
        align=center,
        minimum height=42mm,
        minimum width=10mm,
        inner xsep=2pt,
        inner ysep=2pt
    },
    stagebox/.style={
        draw=#1,
        line width=1.5pt,
        fill=#1!8,
        rounded corners=2pt,
        inner sep=2.2mm
    },
    arr/.style={->, line width=0.55pt, draw=black},
    arrg/.style={->, line width=0.55pt, draw=black!55},
    line/.style={line width=0.55pt, draw=black},
    note/.style={font=\scriptsize, align=center}
]
\def\xIn{-0.4}       %
\def\xBusA{0.55}     %
\def\xColA{2.35}     %
\def\xColB{4.55}     %
\def\xComb{6.85}     %
\def\xColC{9.95}     %
\def\xDots{11.30}    %
\def\xColD{12.65}    %
\def\xML{14.70}      %
\def\xOut{16.40}     %
\def\xHoD{\xDots}    %
\def\yA{1.50}        %
\def\yB{0.15}        %
\def\yDots{-0.85}    %
\def\yC{-1.90}       %
\def\yMid{-0.20}     %
\def\yLow{-3.55}     %
\node (llr) at (\xIn,\yMid) {\(\bm{L}_{\mathrm{ch}}\)};
\foreach \m/\y in {1/\yA, 2/\yB, M/\yC}{
    \node[rbblock=white] (a\m) at (\xColA,\y) {\(\mathrm{Dec}_{\m}\)};
    \node[rbblock=white] (b\m) at (\xColB,\y) {\(\mathrm{Dec}_{\m}\)};
}
\node[note] at (\xColA,\yDots) {\(\vdots\)};
\node[note] at (\xColB,\yDots) {\(\vdots\)};
\foreach \m/\y in {1/\yA, 2/\yB, M/\yC}{
    \node[greyblock] (c\m) at (\xColC,\y) {\(\mathrm{Dec}_{\m}\)};
    \node[greyblock] (d\m) at (\xColD,\y) {\(\mathrm{Dec}_{\m}\)};
    \node[note, text=black!45] (dt\m) at (\xDots,\y) {\(\cdots\)};
}
\node[note, text=black!45] at (\xColC,\yDots) {\(\vdots\)};
\node[note, text=black!45] at (\xColD,\yDots) {\(\vdots\)};
\node[tallblock, draw=black!55, text=black!70] (ml) at (\xML,\yMid) {
    \rotatebox{90}{\begin{tabular}{c}ML in\\[-1pt]the list\end{tabular}}
};
\begin{scope}[on background layer]
    \node[stagebox=apfelgruen,
          fit={(a1)(aM)(b1)(bM)([xshift=-2mm]a1.west)}] (box1) {};
    \node[stagebox=hardgrey,
          fit={(c1)(cM)(d1)(dM)(ml)([xshift=-2mm]c1.west)}] (box2) {};
\end{scope}
\node[align=center, anchor=south] (lab1) at ($(box1.north)+(0,0.05)$)
    {\textcolor{apfelgruen}{Soft}-out\\\textcolor{apfelgruen}{ensemble} stage};
\node[black!45, align=center, anchor=south] at ($(box2.north)+(0,0.05)$)
    {Hard-out\\ ensemble stage};
\coordinate (busL) at (\xBusA,\yMid);
\draw[line] (llr.east) -- (busL);
\draw[line] (busL |- a1.west) -- (busL |- aM.west);
\foreach \m in {1, 2, M}{
    \draw[arr] (busL |- a\m.west) -- (a\m.west);
}
\foreach \m in {1, 2, M}{
    \draw[arr] (a\m) -- (b\m);
}
\foreach \m in {1, 2, M}{
    \draw[arr] (b\m.east) -- node[above, font=\scriptsize, pos=0.16]
        {\(\bm{e}_{\m}\)} (c\m.west);
}
\foreach \m in {1, 2, M}{
    \draw[arrg] (c\m) -- (dt\m);
    \draw[arrg] (dt\m) -- (d\m);
    \draw[arrg] (d\m.east) -- node[above, font=\scriptsize,
        text=black!45] {\(\hat{\bm{x}}_{\m}\)} (ml.west |- d\m.east);
}
\node (out) at (\xOut,\yMid) {\(\hat{\bm{c}}\in\mathcal{C}\)};
\draw[arr] (ml.east) -- (out.west);
\node[tallblock, draw=none, fill=mittelblau!20]
    (cand) at (\xComb,\yMid) {
    \rotatebox{90}{%
        \begin{tabular}{c}
            \textcolor{mittelblau}{combining stage}
        \end{tabular}%
    }
};
\node[tallblock, draw=none, minimum width=6mm, inner xsep=1pt,
      fill=orange!30, anchor=west]
    (post) at (cand.east) {\rotatebox{90}{post-processing}};
\draw[line width=1pt, densely dashed]
    (cand.north west) rectangle (post.south east);
\node[rbblock=mittelblau, draw=mittelblau, fill=mittelblau!20, line width=1pt]
    (hod) at (\xHoD,\yLow) {hard-out decoder};
\draw[arr, thick, mittelblau] (cand.south) |- node[pos=0.7, above, mittelblau] {$\Lm_\mathrm{comb}$} (hod.west);

\node[anchor=south, mittelblau] at (hod.north) {post-processing};

\node[inner sep=0,
      fit={([shift={(-1.4mm,1.2mm)}]lab1.north west)
           ([shift={(-1.4mm,-1.4mm)}]box1.south west)
           (cand.north east) (cand.south east)}] (secs) {};
\draw[mittelblau, line width=1.2pt, rounded corners=3pt]
    (cand.north east) -- (secs.north east) -- (secs.north west) --  (secs.south west) -- (secs.south east) -- (cand.south east);
\draw[black, line width=1pt, densely dashed]
    (cand.north east) -- (cand.south east);
\node[anchor=north, align=center] at ($(secs.south)+(0,-0.06)$)
    {\textcolor{apfelgruen}{SE}\textcolor{mittelblau}{CS}:
     \textcolor{apfelgruen}{soft ensemble}-\textcolor{mittelblau}{combining
     stage}};

\draw[arrg] (busL) -- ++(0,3.5) -| (ml);
\draw[arr] (busL) -- ++(0,3.5) -| (cand);
\draw[arr, mittelblau] (hod.east) -- node[pos=1.0, anchor=west, mittelblau]{$\hat{\bm{c}}\in\mathcal{C}$} ++(0.5,0);
\end{tikzpicture}


==> fig/cyclic105_oc_matrix_H_transposed.tex <==
\begin{tikzpicture}[x=0.03cm, y=0.03cm]
\fill[white] (0,0) rectangle (233,105);
\foreach \x/\y in {%
52/19,
52/29,
52/39,
52/44,
52/89,
52/94,
52/99,
52/104,
53/0,
53/20,
53/30,
53/40,
53/45,
53/90,
53/95,
53/100,
54/1,
54/21,
54/31,
54/41,
54/46,
54/91,
54/96,
54/101,
55/2,
55/22,
55/32,
55/42,
55/47,
55/92,
55/97,
55/102,
56/3,
56/23,
56/33,
56/43,
56/48,
56/93,
56/98,
56/103,
57/4,
57/24,
57/34,
57/44,
57/49,
57/94,
57/99,
57/104,
58/0,
58/5,
58/25,
58/35,
58/45,
58/50,
58/95,
58/100,
59/1,
59/6,
59/26,
59/36,
59/46,
59/51,
59/96,
59/101,
60/2,
60/7,
60/27,
60/37,
60/47,
60/52,
60/97,
60/102,
61/3,
61/8,
61/28,
61/38,
61/48,
61/53,
61/98,
61/103,
62/4,
62/9,
62/29,
62/39,
62/49,
62/54,
62/99,
62/104,
63/0,
63/5,
63/10,
63/30,
63/40,
63/50,
63/55,
63/100,
64/1,
64/6,
64/11,
64/31,
64/41,
64/51,
64/56,
64/101,
65/2,
65/7,
65/12,
65/32,
65/42,
65/52,
65/57,
65/102,
66/3,
66/8,
66/13,
66/33,
66/43,
66/53,
66/58,
66/103,
67/4,
67/9,
67/14,
67/34,
67/44,
67/54,
67/59,
67/104,
68/0,
68/5,
68/10,
68/15,
68/35,
68/45,
68/55,
68/60,
69/1,
69/6,
69/11,
69/16,
69/36,
69/46,
69/56,
69/61,
70/2,
70/7,
70/12,
70/17,
70/37,
70/47,
70/57,
70/62,
71/3,
71/8,
71/13,
71/18,
71/38,
71/48,
71/58,
71/63,
72/4,
72/9,
72/14,
72/19,
72/39,
72/49,
72/59,
72/64,
73/5,
73/10,
73/15,
73/20,
73/40,
73/50,
73/60,
73/65,
74/6,
74/11,
74/16,
74/21,
74/41,
74/51,
74/61,
74/66,
75/7,
75/12,
75/17,
75/22,
75/42,
75/52,
75/62,
75/67,
76/8,
76/13,
76/18,
76/23,
76/43,
76/53,
76/63,
76/68,
77/9,
77/14,
77/19,
77/24,
77/44,
77/54,
77/64,
77/69,
78/10,
78/15,
78/20,
78/25,
78/45,
78/55,
78/65,
78/70,
79/11,
79/16,
79/21,
79/26,
79/46,
79/56,
79/66,
79/71,
80/12,
80/17,
80/22,
80/27,
80/47,
80/57,
80/67,
80/72,
81/13,
81/18,
81/23,
81/28,
81/48,
81/58,
81/68,
81/73,
82/14,
82/19,
82/24,
82/29,
82/49,
82/59,
82/69,
82/74,
83/15,
83/20,
83/25,
83/30,
83/50,
83/60,
83/70,
83/75,
84/16,
84/21,
84/26,
84/31,
84/51,
84/61,
84/71,
84/76,
85/17,
85/22,
85/27,
85/32,
85/52,
85/62,
85/72,
85/77,
86/18,
86/23,
86/28,
86/33,
86/53,
86/63,
86/73,
86/78,
87/19,
87/24,
87/29,
87/34,
87/54,
87/64,
87/74,
87/79,
88/20,
88/25,
88/30,
88/35,
88/55,
88/65,
88/75,
88/80,
89/21,
89/26,
89/31,
89/36,
89/56,
89/66,
89/76,
89/81,
90/22,
90/27,
90/32,
90/37,
90/57,
90/67,
90/77,
90/82,
91/23,
91/28,
91/33,
91/38,
91/58,
91/68,
91/78,
91/83,
92/24,
92/29,
92/34,
92/39,
92/59,
92/69,
92/79,
92/84,
93/25,
93/30,
93/35,
93/40,
93/60,
93/70,
93/80,
93/85,
94/26,
94/31,
94/36,
94/41,
94/61,
94/71,
94/81,
94/86,
95/27,
95/32,
95/37,
95/42,
95/62,
95/72,
95/82,
95/87,
96/28,
96/33,
96/38,
96/43,
96/63,
96/73,
96/83,
96/88,
97/29,
97/34,
97/39,
97/44,
97/64,
97/74,
97/84,
97/89,
98/30,
98/35,
98/40,
98/45,
98/65,
98/75,
98/85,
98/90,
99/31,
99/36,
99/41,
99/46,
99/66,
99/76,
99/86,
99/91,
100/32,
100/37,
100/42,
100/47,
100/67,
100/77,
100/87,
100/92,
101/33,
101/38,
101/43,
101/48,
101/68,
101/78,
101/88,
101/93,
102/34,
102/39,
102/44,
102/49,
102/69,
102/79,
102/89,
102/94,
103/35,
103/40,
103/45,
103/50,
103/70,
103/80,
103/90,
103/95,
104/36,
104/41,
104/46,
104/51,
104/71,
104/81,
104/91,
104/96,
105/37,
105/42,
105/47,
105/52,
105/72,
105/82,
105/92,
105/97,
106/38,
106/43,
106/48,
106/53,
106/73,
106/83,
106/93,
106/98,
107/39,
107/44,
107/49,
107/54,
107/74,
107/84,
107/94,
107/99,
108/40,
108/45,
108/50,
108/55,
108/75,
108/85,
108/95,
108/100,
109/41,
109/46,
109/51,
109/56,
109/76,
109/86,
109/96,
109/101,
110/42,
110/47,
110/52,
110/57,
110/77,
110/87,
110/97,
110/102,
111/43,
111/48,
111/53,
111/58,
111/78,
111/88,
111/98,
111/103,
115/39,
115/59,
115/74,
115/79,
115/84,
115/89,
115/94,
115/104,
116/0,
116/40,
116/60,
116/75,
116/80,
116/85,
116/90,
116/95,
117/1,
117/41,
117/61,
117/76,
117/81,
117/86,
117/91,
117/96,
118/2,
118/42,
118/62,
118/77,
118/82,
118/87,
118/92,
118/97,
119/3,
119/43,
119/63,
119/78,
119/83,
119/88,
119/93,
119/98,
120/4,
120/44,
120/64,
120/79,
120/84,
120/89,
120/94,
120/99,
121/5,
121/45,
121/65,
121/80,
121/85,
121/90,
121/95,
121/100,
122/6,
122/46,
122/66,
122/81,
122/86,
122/91,
122/96,
122/101,
123/7,
123/47,
123/67,
123/82,
123/87,
123/92,
123/97,
123/102,
124/8,
124/48,
124/68,
124/83,
124/88,
124/93,
124/98,
124/103,
125/9,
125/49,
125/69,
125/84,
125/89,
125/94,
125/99,
125/104,
126/0,
126/10,
126/50,
126/70,
126/85,
126/90,
126/95,
126/100,
127/1,
127/11,
127/51,
127/71,
127/86,
127/91,
127/96,
127/101,
128/2,
128/12,
128/52,
128/72,
128/87,
128/92,
128/97,
128/102,
129/3,
129/13,
129/53,
129/73,
129/88,
129/93,
129/98,
129/103,
130/4,
130/14,
130/54,
130/74,
130/89,
130/94,
130/99,
130/104,
131/0,
131/5,
131/15,
131/55,
131/75,
131/90,
131/95,
131/100,
132/1,
132/6,
132/16,
132/56,
132/76,
132/91,
132/96,
132/101,
133/2,
133/7,
133/17,
133/57,
133/77,
133/92,
133/97,
133/102,
134/3,
134/8,
134/18,
134/58,
134/78,
134/93,
134/98,
134/103,
135/4,
135/9,
135/19,
135/59,
135/79,
135/94,
135/99,
135/104,
136/0,
136/5,
136/10,
136/20,
136/60,
136/80,
136/95,
136/100,
137/1,
137/6,
137/11,
137/21,
137/61,
137/81,
137/96,
137/101,
138/2,
138/7,
138/12,
138/22,
138/62,
138/82,
138/97,
138/102,
139/3,
139/8,
139/13,
139/23,
139/63,
139/83,
139/98,
139/103,
140/4,
140/9,
140/14,
140/24,
140/64,
140/84,
140/99,
140/104,
141/0,
141/5,
141/10,
141/15,
141/25,
141/65,
141/85,
141/100,
142/1,
142/6,
142/11,
142/16,
142/26,
142/66,
142/86,
142/101,
143/2,
143/7,
143/12,
143/17,
143/27,
143/67,
143/87,
143/102,
144/3,
144/8,
144/13,
144/18,
144/28,
144/68,
144/88,
144/103,
145/4,
145/9,
145/14,
145/19,
145/29,
145/69,
145/89,
145/104,
146/0,
146/5,
146/10,
146/15,
146/20,
146/30,
146/70,
146/90,
147/1,
147/6,
147/11,
147/16,
147/21,
147/31,
147/71,
147/91,
148/2,
148/7,
148/12,
148/17,
148/22,
148/32,
148/72,
148/92,
149/3,
149/8,
149/13,
149/18,
149/23,
149/33,
149/73,
149/93,
150/4,
150/9,
150/14,
150/19,
150/24,
150/34,
150/74,
150/94,
151/5,
151/10,
151/15,
151/20,
151/25,
151/35,
151/75,
151/95,
152/6,
152/11,
152/16,
152/21,
152/26,
152/36,
152/76,
152/96,
153/7,
153/12,
153/17,
153/22,
153/27,
153/37,
153/77,
153/97,
154/8,
154/13,
154/18,
154/23,
154/28,
154/38,
154/78,
154/98,
155/9,
155/14,
155/19,
155/24,
155/29,
155/39,
155/79,
155/99,
156/10,
156/15,
156/20,
156/25,
156/30,
156/40,
156/80,
156/100,
157/11,
157/16,
157/21,
157/26,
157/31,
157/41,
157/81,
157/101,
158/12,
158/17,
158/22,
158/27,
158/32,
158/42,
158/82,
158/102,
159/13,
159/18,
159/23,
159/28,
159/33,
159/43,
159/83,
159/103,
160/14,
160/19,
160/24,
160/29,
160/34,
160/44,
160/84,
160/104,
161/0,
161/15,
161/20,
161/25,
161/30,
161/35,
161/45,
161/85,
162/1,
162/16,
162/21,
162/26,
162/31,
162/36,
162/46,
162/86,
163/2,
163/17,
163/22,
163/27,
163/32,
163/37,
163/47,
163/87,
164/3,
164/18,
164/23,
164/28,
164/33,
164/38,
164/48,
164/88,
165/4,
165/19,
165/24,
165/29,
165/34,
165/39,
165/49,
165/89,
166/5,
166/20,
166/25,
166/30,
166/35,
166/40,
166/50,
166/90,
167/6,
167/21,
167/26,
167/31,
167/36,
167/41,
167/51,
167/91,
168/7,
168/22,
168/27,
168/32,
168/37,
168/42,
168/52,
168/92,
169/8,
169/23,
169/28,
169/33,
169/38,
169/43,
169/53,
169/93,
170/9,
170/24,
170/29,
170/34,
170/39,
170/44,
170/54,
170/94,
171/10,
171/25,
171/30,
171/35,
171/40,
171/45,
171/55,
171/95,
172/11,
172/26,
172/31,
172/36,
172/41,
172/46,
172/56,
172/96,
173/12,
173/27,
173/32,
173/37,
173/42,
173/47,
173/57,
173/97,
174/13,
174/28,
174/33,
174/38,
174/43,
174/48,
174/58,
174/98,
175/14,
175/29,
175/34,
175/39,
175/44,
175/49,
175/59,
175/99,
176/15,
176/30,
176/35,
176/40,
176/45,
176/50,
176/60,
176/100,
177/16,
177/31,
177/36,
177/41,
177/46,
177/51,
177/61,
177/101,
178/17,
178/32,
178/37,
178/42,
178/47,
178/52,
178/62,
178/102,
179/18,
179/33,
179/38,
179/43,
179/48,
179/53,
179/63,
179/103,
180/19,
180/34,
180/39,
180/44,
180/49,
180/54,
180/64,
180/104,
181/0,
181/20,
181/35,
181/40,
181/45,
181/50,
181/55,
181/65,
182/1,
182/21,
182/36,
182/41,
182/46,
182/51,
182/56,
182/66,
183/2,
183/22,
183/37,
183/42,
183/47,
183/52,
183/57,
183/67,
184/3,
184/23,
184/38,
184/43,
184/48,
184/53,
184/58,
184/68,
185/4,
185/24,
185/39,
185/44,
185/49,
185/54,
185/59,
185/69,
186/5,
186/25,
186/40,
186/45,
186/50,
186/55,
186/60,
186/70,
187/6,
187/26,
187/41,
187/46,
187/51,
187/56,
187/61,
187/71,
188/7,
188/27,
188/42,
188/47,
188/52,
188/57,
188/62,
188/72,
189/8,
189/28,
189/43,
189/48,
189/53,
189/58,
189/63,
189/73,
190/9,
190/29,
190/44,
190/49,
190/54,
190/59,
190/64,
190/74,
191/10,
191/30,
191/45,
191/50,
191/55,
191/60,
191/65,
191/75,
192/11,
192/31,
192/46,
192/51,
192/56,
192/61,
192/66,
192/76,
193/12,
193/32,
193/47,
193/52,
193/57,
193/62,
193/67,
193/77,
194/13,
194/33,
194/48,
194/53,
194/58,
194/63,
194/68,
194/78,
195/14,
195/34,
195/49,
195/54,
195/59,
195/64,
195/69,
195/79,
196/15,
196/35,
196/50,
196/55,
196/60,
196/65,
196/70,
196/80,
197/16,
197/36,
197/51,
197/56,
197/61,
197/66,
197/71,
197/81,
198/17,
198/37,
198/52,
198/57,
198/62,
198/67,
198/72,
198/82,
199/18,
199/38,
199/53,
199/58,
199/63,
199/68,
199/73,
199/83,
200/19,
200/39,
200/54,
200/59,
200/64,
200/69,
200/74,
200/84,
201/20,
201/40,
201/55,
201/60,
201/65,
201/70,
201/75,
201/85,
202/21,
202/41,
202/56,
202/61,
202/66,
202/71,
202/76,
202/86,
203/22,
203/42,
203/57,
203/62,
203/67,
203/72,
203/77,
203/87,
204/23,
204/43,
204/58,
204/63,
204/68,
204/73,
204/78,
204/88,
205/24,
205/44,
205/59,
205/64,
205/69,
205/74,
205/79,
205/89,
206/25,
206/45,
206/60,
206/65,
206/70,
206/75,
206/80,
206/90,
207/26,
207/46,
207/61,
207/66,
207/71,
207/76,
207/81,
207/91,
208/27,
208/47,
208/62,
208/67,
208/72,
208/77,
208/82,
208/92,
209/28,
209/48,
209/63,
209/68,
209/73,
209/78,
209/83,
209/93,
210/29,
210/49,
210/64,
210/69,
210/74,
210/79,
210/84,
210/94,
211/30,
211/50,
211/65,
211/70,
211/75,
211/80,
211/85,
211/95,
212/31,
212/51,
212/66,
212/71,
212/76,
212/81,
212/86,
212/96,
213/32,
213/52,
213/67,
213/72,
213/77,
213/82,
213/87,
213/97,
214/33,
214/53,
214/68,
214/73,
214/78,
214/83,
214/88,
214/98,
215/34,
215/54,
215/69,
215/74,
215/79,
215/84,
215/89,
215/99,
216/35,
216/55,
216/70,
216/75,
216/80,
216/85,
216/90,
216/100,
217/36,
217/56,
217/71,
217/76,
217/81,
217/86,
217/91,
217/101,
218/37,
218/57,
218/72,
218/77,
218/82,
218/87,
218/92,
218/102,
219/38,
219/58,
219/73,
219/78,
219/83,
219/88,
219/93,
219/103}
  \fill[mittelblau] (\x,\y) rectangle ++(0.92,0.92);
\foreach \x/\y in {%
7/44,
7/49,
7/54,
7/59,
7/79,
7/89,
7/99,
7/104,
8/0,
8/45,
8/50,
8/55,
8/60,
8/80,
8/90,
8/100,
9/1,
9/46,
9/51,
9/56,
9/61,
9/81,
9/91,
9/101,
10/2,
10/47,
10/52,
10/57,
10/62,
10/82,
10/92,
10/102,
11/3,
11/48,
11/53,
11/58,
11/63,
11/83,
11/93,
11/103,
12/4,
12/49,
12/54,
12/59,
12/64,
12/84,
12/94,
12/104,
13/0,
13/5,
13/50,
13/55,
13/60,
13/65,
13/85,
13/95,
14/1,
14/6,
14/51,
14/56,
14/61,
14/66,
14/86,
14/96,
15/2,
15/7,
15/52,
15/57,
15/62,
15/67,
15/87,
15/97,
16/3,
16/8,
16/53,
16/58,
16/63,
16/68,
16/88,
16/98,
17/4,
17/9,
17/54,
17/59,
17/64,
17/69,
17/89,
17/99,
18/5,
18/10,
18/55,
18/60,
18/65,
18/70,
18/90,
18/100,
19/6,
19/11,
19/56,
19/61,
19/66,
19/71,
19/91,
19/101,
20/7,
20/12,
20/57,
20/62,
20/67,
20/72,
20/92,
20/102,
21/8,
21/13,
21/58,
21/63,
21/68,
21/73,
21/93,
21/103,
22/9,
22/14,
22/59,
22/64,
22/69,
22/74,
22/94,
22/104,
23/0,
23/10,
23/15,
23/60,
23/65,
23/70,
23/75,
23/95,
24/1,
24/11,
24/16,
24/61,
24/66,
24/71,
24/76,
24/96,
25/2,
25/12,
25/17,
25/62,
25/67,
25/72,
25/77,
25/97,
26/3,
26/13,
26/18,
26/63,
26/68,
26/73,
26/78,
26/98,
27/4,
27/14,
27/19,
27/64,
27/69,
27/74,
27/79,
27/99,
28/5,
28/15,
28/20,
28/65,
28/70,
28/75,
28/80,
28/100,
29/6,
29/16,
29/21,
29/66,
29/71,
29/76,
29/81,
29/101,
30/7,
30/17,
30/22,
30/67,
30/72,
30/77,
30/82,
30/102,
31/8,
31/18,
31/23,
31/68,
31/73,
31/78,
31/83,
31/103,
32/9,
32/19,
32/24,
32/69,
32/74,
32/79,
32/84,
32/104,
33/0,
33/10,
33/20,
33/25,
33/70,
33/75,
33/80,
33/85,
34/1,
34/11,
34/21,
34/26,
34/71,
34/76,
34/81,
34/86,
35/2,
35/12,
35/22,
35/27,
35/72,
35/77,
35/82,
35/87,
36/3,
36/13,
36/23,
36/28,
36/73,
36/78,
36/83,
36/88,
37/4,
37/14,
37/24,
37/29,
37/74,
37/79,
37/84,
37/89,
38/5,
38/15,
38/25,
38/30,
38/75,
38/80,
38/85,
38/90,
39/6,
39/16,
39/26,
39/31,
39/76,
39/81,
39/86,
39/91,
40/7,
40/17,
40/27,
40/32,
40/77,
40/82,
40/87,
40/92,
41/8,
41/18,
41/28,
41/33,
41/78,
41/83,
41/88,
41/93,
42/9,
42/19,
42/29,
42/34,
42/79,
42/84,
42/89,
42/94,
43/10,
43/20,
43/30,
43/35,
43/80,
43/85,
43/90,
43/95,
44/11,
44/21,
44/31,
44/36,
44/81,
44/86,
44/91,
44/96,
45/12,
45/22,
45/32,
45/37,
45/82,
45/87,
45/92,
45/97,
46/13,
46/23,
46/33,
46/38,
46/83,
46/88,
46/93,
46/98,
47/14,
47/24,
47/34,
47/39,
47/84,
47/89,
47/94,
47/99,
48/15,
48/25,
48/35,
48/40,
48/85,
48/90,
48/95,
48/100,
49/16,
49/26,
49/36,
49/41,
49/86,
49/91,
49/96,
49/101,
50/17,
50/27,
50/37,
50/42,
50/87,
50/92,
50/97,
50/102,
51/18,
51/28,
51/38,
51/43,
51/88,
51/93,
51/98,
51/103}
  \fill[black] (\x,\y) rectangle ++(0.92,0.92);
\foreach \x/\y in {%
0/15,
0/16,
0/20,
0/36,
0/37,
0/41,
0/57,
0/58,
0/62,
0/78,
0/79,
0/83,
0/99,
0/100,
0/104,
1/14,
1/15,
1/19,
1/35,
1/36,
1/40,
1/56,
1/57,
1/61,
1/77,
1/78,
1/82,
1/98,
1/99,
1/103,
2/13,
2/14,
2/18,
2/34,
2/35,
2/39,
2/55,
2/56,
2/60,
2/76,
2/77,
2/81,
2/97,
2/98,
2/102,
3/12,
3/13,
3/17,
3/33,
3/34,
3/38,
3/54,
3/55,
3/59,
3/75,
3/76,
3/80,
3/96,
3/97,
3/101,
4/11,
4/12,
4/16,
4/32,
4/33,
4/37,
4/53,
4/54,
4/58,
4/74,
4/75,
4/79,
4/95,
4/96,
4/100,
5/10,
5/12,
5/20,
5/31,
5/33,
5/41,
5/52,
5/54,
5/62,
5/73,
5/75,
5/83,
5/94,
5/96,
5/104,
6/9,
6/11,
6/19,
6/30,
6/32,
6/40,
6/51,
6/53,
6/61,
6/72,
6/74,
6/82,
6/93,
6/95,
6/103}
  \fill[rot] (\x,\y) rectangle ++(0.92,0.92);
\draw[black, line width=0.9pt] (-0.4,-0.6) rectangle (52,105.6);
\node[font=\normalsize, text=mittelblau] at (228.0,52) {$\cdots$};
\draw[decorate, decoration={brace, amplitude=3pt}, line width=0.35pt]
  (-3,0) -- (-3,105)
  node[midway, left=4pt, font=\scriptsize, rotate=90, anchor=south]
  {$n = 105$};
\draw[decorate, decoration={brace, amplitude=3pt}, line width=0.35pt]
  (7,108) -- (112,108)
  node[midway, above=3pt, font=\scriptsize]
  {orbit $1$: $105$ cyclic shifts, $w{=}8$, rank${=}45$};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.35pt,
      rot]
  (0,-3) -- (7,-3)
  node[midway, below=3pt, xshift=-5pt, font=\scriptsize, align=center, text=rot]
  {$\mathbf{H}_{\mathrm{c}}^{\!\top}$\\($105{\times}7$)};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.35pt]
  (7,-3) -- (52,-3)
  node[midway, below=3pt, xshift=4pt, font=\scriptsize, align=center]
  {$\mathbf{H}_8^{\!\top}$\\($105{\times}45$)};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.35pt,
      mittelblau]
  (52,-3) -- (240,-3)
  node[midway, below=5pt, font=\scriptsize, align=center, text=mittelblau]
  {extra orbits: search space\\ for more ensemble members};
\node[font=\scriptsize, anchor=south east, align=right, fill=white, fill opacity=0.5, text opacity=1] at (137.5,50)
   {$=\mathbf{H}^{\!\top} = \bigl[\,\mathbf{H}_{\mathrm{c}}^{\!\top}\; \mathbf{H}_8^{\!\top}\,\bigr]$};
\end{tikzpicture}


==> fig/fer_legend.tex <==
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    width=1mm, height=1mm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend cell align={left},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};
    },
    legend style={
        draw=black,
        fill=white,
        at={(0.5,0.5)},
        anchor=center,
        legend columns=5,
        font=\scriptsize,
        inner xsep=1.5pt,
        /tikz/every even column/.append style={column sep=0.22cm}
    },
]
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{
    color=anthrazit,
    dashed,
    dash pattern=on 2pt off 1pt,
    dash phase=1.75pt,
    line width=0.9pt,
    mark=*,
    mark size=1pt,
    mark options={solid}
}
\addlegendentry{BP-10}
\addlegendimage{color=R12, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}}
\addlegendentry{ensemble-$M$ BP-10}
\addlegendimage{color=mittelblau, mark=diamond*, mark size=2pt, dashed,
    dash pattern=on 2pt off 1pt,
    dash phase=1.75pt, line width=0.9pt, mark options={solid}}
\addlegendentry{\textbf{SECS$(M,I_\mathrm{max})$}}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{color=anthrazit, mark=*, mark size=1pt, solid, line width=0.9pt, mark options={solid, fill=white}}
\addlegendentry{BP-10 + OSD-1}
\addlegendimage{color=darkgreen, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}}
\addlegendentry{ensemble-$M$ BP-$I_\mathrm{max}$}
\addlegendimage{color=mittelblau, mark=diamond*, mark size=2pt, solid, line width=1.2pt, mark options={solid, fill=white}}
\addlegendentry{\shortstack[l]{\textbf{SECS$(M,I_\mathrm{max})$}\\+ OSD-1 [proposed]}}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{channel:}
\addlegendimage{color=anthrazit, mark=x, mark size=2pt, dash dot, line width=0.9pt, mark options={solid}}
\addlegendentry{OSD-1}
\addlegendimage{color=anthrazit, mark=none, dotted, line width=1.0pt}
\addlegendentry{BCH: ML \cite{kldatabase}}
\addlegendimage{color=anthrazit, mark=none, dotted, line width=1.0pt}
\addlegendentry{PG: OSD-3 $\approx$ ML}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{BKLC~\cite{GrasslCodeTables}:}
\addlegendimage{color=orange, mark=x, mark size=2pt, dash dot, line width=0.9pt, mark options={solid}}
\addlegendentry{OSD-1}
\addlegendimage{color=orange, mark=none, dotted, line width=0.9pt}
\addlegendentry{OSD-3}
\addlegendimage{color=orange, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}}
\addlegendentry{ensemble-$M$ BP-10}
\addlegendimage{color=orange, mark=diamond*, mark size=2pt, solid, line width=1.2pt, mark options={solid, fill=white}}
\addlegendentry{\textbf{SECS}$(8,5)$ + OSD-1}
\end{axis}
\end{tikzpicture}


==> fig/msweep.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.6\linewidth,
    height=0.6\linewidth,
    xmode=log, ymode=log, grid=both,
    log basis y={10},
    log basis x={2},
    log origin=infty,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom, axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside, tick style={draw=anthrazit, line width=0.45pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    xtick={0.5,1,2,4,8,16},
    xticklabels={$0.5$,$1$,$2$,$4$,$8$,$16$},
    xmin=0.5, xmax=16,
    ymin=5e-05, ymax=1,
    xlabel={soft-combining weight \(wM\)},
    ylabel={FER}
]

  \addplot+[color=anthrazit, mark=*, mark size=1.25pt, solid, line width=0.9pt, mark options={solid}] coordinates {(0.5,0.7393) (1,0.5126) (1.5,0.3807) (2,0.2987) (3,0.2092) (4,0.1685) (6,0.1399) (8,0.1366) (12,0.1438) (16,0.1532)};
  \label{plot:hard3}
  \addplot+[color=mittelblau, mark=*, mark size=1.25pt, solid, line width=0.9pt, mark options={solid}] coordinates {(0.5,0.5577) (1,0.3089) (1.5,0.1998) (2,0.1434) (3,0.09311) (4,0.07414) (6,0.06433) (8,0.06572) (12,0.07224) (16,0.07875)};
  \label{plot:hard35}
  \addplot+[color=apfelgruen, mark=*, mark size=1.25pt, solid, line width=0.9pt, mark options={solid}] coordinates {(0.5,0.3779) (1,0.1516) (1.5,0.08499) (2,0.05553) (3,0.03347) (4,0.02648) (6,0.02435) (8,0.02605) (12,0.03) (16,0.03298)};
  \label{plot:hard4}
  \addplot+[color=anthrazit, mark=*, mark size=1.25pt, dotted, line width=0.9pt, mark options={solid}] coordinates {(0.5,0.00718) (1,0.00508) (1.5,0.00414) (2,0.00362) (3,0.00328) (4,0.00331) (6,0.00377) (8,0.00474) (12,0.00889) (16,0.01313)};
  \label{plot:osd3}
  \addplot+[color=mittelblau, mark=*, mark size=1.25pt, dotted, line width=0.9pt, mark options={solid}] coordinates {(0.5,0.00175) (1,0.00103) (1.5,0.00077) (2,0.00066) (3,0.00062) (4,0.00065) (6,0.00086) (8,0.0014) (12,0.00306) (16,0.00487)};
  \label{plot:osd35}
  \addplot+[color=apfelgruen, mark=*, mark size=1.25pt, dotted, line width=0.9pt, mark options={solid}] coordinates {(0.5,0.00036) (1,0.0002) (1.5,0.00012) (2,9e-05) (3,0.00012) (4,0.00014) (6,0.00026) (8,0.00042) (12,0.00082) (16,0.00136)};
  \label{plot:osd4}
\end{axis}
\node (tab) [
      right = 0.12cm of current bounding box.east,
      shape=rectangle,
      anchor=west,
      font=\scriptsize,
      fill=white,
      draw=black,
      inner xsep=3pt,
      inner ysep=4pt,
  ] {
      \begin{NiceTabular}{lc}
          hard dec.
          &
          \tikz[baseline=-0.6ex]{\draw[anthrazit, solid, line width=0.9pt] (0,0) -- (0.38,0);}
          \\
          OSD-1
          &
          \tikz[baseline=-0.6ex]{\draw[anthrazit, dotted, line width=0.9pt] (0,0) -- (0.38,0);}
          \\
          \(3\,\mathrm{dB}\)
          &
          \tikz[baseline=-0.6ex]{
              \draw[anthrazit, solid, line width=0.9pt] (0,0) -- (0.38,0);
              \fill[anthrazit] (0.19,0) circle[radius=2pt];
          }
          \\
          \(3.5\,\mathrm{dB}\)
          &
          \tikz[baseline=-0.6ex]{
              \draw[mittelblau, solid, line width=0.9pt] (0,0) -- (0.38,0);
              \fill[mittelblau] (0.19,0) circle[radius=2pt];
          }
          \\
          \(4\,\mathrm{dB}\)
          &
          \tikz[baseline=-0.6ex]{
              \draw[apfelgruen, solid, line width=0.9pt] (0,0) -- (0.38,0);
              \fill[apfelgruen] (0.19,0) circle[radius=2pt];
          }
          \\
      \end{NiceTabular}
  };
\end{tikzpicture}


==> fig/osd_bp_fer_steps.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.9\linewidth,
    height=0.62\linewidth,
    ymode=log,
    log origin=infty,
    ymin=4e-4,
    ymax=6e-3,
    ytick={5e-4,1e-3,2e-3,5e-3},
    yticklabels={\(5\!\times\!10^{-4}\),\(10^{-3}\),\(2\!\times\!10^{-3}\),\(5\!\times\!10^{-3}\)},
    xmin=-0.4,
    xmax=4.4,
    xtick={0,1,2,3,4},
    xticklabels={%
      \shortstack{$1$ dec.\\($12$ its)},%
      \shortstack{$4$ dec.\\($12$ its)},%
      \shortstack{$16$ dec.\\($12$ its)},%
      \shortstack{+ hypothesis\\ ($22$ its)},%
      \shortstack{+ patterns \\($22$ its, XOR)}},
    x tick label style={font=\scriptsize, anchor=north},
    grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    ticklabel style={font=\scriptsize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    xlabel={},
    ylabel={FER},
    legend cell align={left},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};
    },
    legend style={
        draw=black,
        fill=white,
        at={(0.97,0.97)},
        anchor=north east,
        legend columns=1,
        font=\scriptsize,
        inner xsep=2pt,
        inner ysep=2pt
    },
]

  \addplot+[color=apfelgruen, dashed, line width=0.9pt, mark=none]
    coordinates {(-0.4,0.0033594) (4.4,0.0033594)};
  \addlegendentry{OSD-0 on \(\Lcomb\)}

  \addplot+[color=dunkelgrau, densely dashed, line width=1.0pt, mark=none]
    coordinates {(-0.4,0.00062125) (4.4,0.00062125)};
  \addlegendentry{OSD-1 on \(\Lcomb\)}

  \addplot+[color=mittelblau, solid, line width=1.2pt, mark=diamond*,
    mark size=2.4pt, mark options={solid, fill=white}]
    coordinates {(0,0.00416) (1,0.002565) (2,0.00163) (3,0.00107) (4,0.000625)};
  \addlegendentry{\ac{OSD}-1 rebuild}


\end{axis}
\end{tikzpicture}


==> fig/pg.tex <==

\begin{tikzpicture}[
spy using outlines={%
rectangle,%
magnification=2.5,%
width=20mm,%
height=18mm,%
every spy on node/.style={%
draw=gray!50,
line width=0.75pt,
fill=none
},%
every spy in node/.style={%
draw=black,
line width=0.75pt,
fill=white
},%
spy connection path={%
  \path
    (tikzspyonnode.north east) coordinate (onNE)
    (tikzspyonnode.north west) coordinate (onNW)
    (tikzspyonnode.south east) coordinate (onSE)
    (tikzspyonnode.south west) coordinate (onSW)
    (tikzspyinnode.north west) coordinate (inNW)
    (tikzspyinnode.south west) coordinate (inSW)
    (tikzspyinnode.north east) coordinate (inNE)
    (tikzspyinnode.south east) coordinate (inSE);%
  \draw[gray!50, solid,line width=0.55pt]
    (onNE) --
    (intersection of inNW--inSW and inNE--onNE);%
  \draw[gray!50, solid,line width=0.55pt]
    (inSW) --
    (onSW);%
  \draw[gray!50, solid,line width=0.55pt]
  (inSE) --(onSE);%
  \draw[gray!50, solid,line width=0.55pt]
  (inNW) --(onNW);%
}%
}%
]

\begin{axis}[
    scale only axis,
    width=50mm,
    height=40mm,
    ymode=log,
    log origin=infty,
    grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    minor tick style={draw=anthrazit!55, line width=0.30pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    yticklabel=\empty,
    label style={font=\footnotesize, text=anthrazit},
    legend cell align={left},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};
    },
    legend style={
        draw=black,
        fill=white,
        at={(0.46,-0.275)},
        anchor=north,
        legend columns=3,
        font=\scriptsize,
        inner xsep=1.5pt,
        /tikz/every even column/.append style={column sep=0.08cm}
    },
    xmin=1, xmax=7,
    ymin=1e-5, ymax=1,
    xlabel={\(E_\mathrm{b}/N_0\) in dB},
  name=mainplot,
]



  \addplot+[color=anthrazit, mark=*, mark size=1pt, dashed, line width=0.9pt, mark options={solid}] coordinates {(1,0.41503906) (1.5,0.24674479) (2,0.13736979) (2.5,0.059709821) (3,0.023129112) (3.5,0.0060579979) (4,0.0014141832) (4.5,0.00020125105574324325) (5.0, 2.756e-05)};
  \addlegendentry{BP-10 full OC}


  \addplot+[color=anthrazit, mark=*, mark size=1pt, solid, line width=0.9pt, mark options={solid, fill=white}] coordinates {(1,0.3671875) (1.5,0.22070312) (2,0.12044271) (2.5,0.052176339) (3,0.01953125) (3.5,0.0050428143) (4,0.0011727373) (4.5,0.00016495988175675675) (5.0, 2.455e-05)};
  \addlegendentry{BP-10 full OC + OSD-1}
  

  \addplot+[color=R12, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}] coordinates {(1,0.41796875) (1.5,0.24023438) (2,0.12890625) (2.5,0.053955078) (3,0.01625) (3.5,0.0042459239) (4,0.00072742086) (4.5, 1.2087e-4)};
  \addlegendentry{AED-8 BP-10}
  
  \addplot+[color=darkgreen, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}] coordinates {(1,0.9453125) (1.5,0.86425781) (2,0.734375) (2.5,0.59375) (3,0.4375) (3.5,0.27570907) (4,0.14516411) (4.5,0.061889648) (5,0.022094727) (5.5,0.0062866211) (6,0.0012032645) (6.5,0.00021151839) (7,2.4414063e-05)};
  \addlegendentry{AED-8 BP-1}


  \addplot+[color=mittelblau, mark=diamond*, mark size=2pt, dashed, line width=0.85pt, mark options={solid}] coordinates {(1,0.95898438) (1.5,0.88476562) (2,0.77001953) (2.5,0.63989258) (3,0.49304687) (3.5,0.33319888) (4,0.19335938) (4.5,0.090087891) (5,0.04309082) (5.5,0.018798828) (6,0.0067836217) (6.5,0.0034821609) (7,0.0022052376) (7.5, 0.0013941714638157894) (8.0,0.00114857)};
  \addlegendentry{\shortstack[l]{AED-8 BP-1\\soft comb.}}
  
  \addplot+[color=mittelblau, mark=diamond*, mark size=2pt, solid, line width=0.95pt, mark options={solid,fill=white}] coordinates {(1,0.31640625) (1.5,0.15429688) (2,0.077799479) (2.5,0.032226562) (3,0.011050576) (3.5,0.0024386476) (4,0.00045917839) (4.5,6.4079e-5)};
  \addlegendentry{\shortstack[l]{AED-8 BP-1 soft comb.\\+ OSD-1 [proposed]}}

  \addplot+[color=anthrazit, mark=none, dotted, line width=1.0pt] coordinates {(1,0.30371094) (1.5,0.13932292) (2,0.074869792) (2.5,0.028738839) (3,0.010279605) (3.5,0.0022289901) (4,0.00043115342) (4.5, 5.889e-5)};
  \addlegendentry{OSD-3}














\coordinate (zoomSW)     at (axis cs:3,1e-3);
\coordinate (zoomNE)     at (axis cs:5,1e-3);
\coordinate (zoomCenter) at (axis cs:3.9,1e-3);
\legend{}
\end{axis}

\spy
  on (zoomCenter)
  in node[anchor=north east]
  at ([xshift=-0.12cm,yshift=-0.12cm]mainplot.north east);

\end{tikzpicture}


==> fig/rescue105_fer.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=50mm,
    height=40mm,
    ymode=log,
    log origin=infty,
    grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    yticklabel=\empty,
    minor tick style={draw=anthrazit!55, line width=0.30pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    legend cell align={left},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};
    },
    legend style={
        draw=black,
        fill=white,
        at={(0.46,-0.275)},
        anchor=north,
        legend columns=3,
        font=\scriptsize,
        inner xsep=1.5pt,
        /tikz/every even column/.append style={column sep=0.08cm}
    },
    xmin=1, xmax=7,
    ymin=1e-05, ymax=1,
    xlabel={\(E_\mathrm{b}/N_0\) in dB},
]




  \addplot+[color=mittelblau, mark=diamond*, mark size=2pt, dashed, line width=0.9pt, mark options={solid}] coordinates {(0,1.0) (0.5,0.9999) (1,0.9999) (1.5,0.9979) (2,0.993) (2.5,0.9734) (3,0.9266) (3.5,0.8324) (4,0.6832) (4.5,0.5009) (5,0.3222) (5.5,0.1817) (6,0.09485) (6.5,0.04415) (7,0.0168)};
  \addlegendentry{\shortstack[l]{MBBP-8 BP-1\\soft comb.}}

  \addplot+[color=mittelblau, mark=diamond*, mark size=2pt, solid, line width=1.2pt, mark options={solid, fill=white}] coordinates {(0,0.665) (0.5,0.5041) (1,0.3518) (1.5,0.1998) (2,0.095) (2.5,0.04055) (3,0.01355) (3.5,0.003133) (4,0.00062) (4.5,0.0001233) (5,1.6e-05)};
  \addlegendentry{\shortstack[l]{MBBP-8 BP-1 soft comb.\\+ OSD-1 [proposed]}}
  \label{plot:SECS}

  \addplot+[color=dunkelgrau, mark=x, mark size=2pt, dash dot, line width=0.9pt, mark options={solid}] coordinates {(0,0.7148) (0.5,0.5626) (1,0.4156) (1.5,0.2723) (2,0.16) (2.5,0.0809) (3,0.03487) (3.5,0.01418) (4,0.00482) (4.5,0.001284) (5,0.0003225) (5.5,6.85e-05) (6,1.65e-05)};
  \addlegendentry{channel OSD-1}

  \addplot+[color=dunkelgrau, mark=none, dotted, line width=1.0pt] coordinates {(0,0.5673) (0.5,0.3912) (1,0.2431) (1.5,0.1253) (2,0.0526) (2.5,0.01873) (3,0.005133) (3.5,0.001183) (4,0.00026) (4.5,3.4e-05) (5,3e-06)};
  \addlegendentry{OSD-3}

  \addplot+[color=orange, mark=square*, mark size=1.0pt, solid, line width=0.9pt, mark options={solid}] coordinates {(0,1.0) (0.5,1.0) (1,1.0) (1.5,0.9991) (2,0.9909) (2.5,0.9494) (3,0.8168) (3.5,0.5538) (4,0.2723) (4.5,0.09472) (5,0.02074) (5.5,0.003057) (6,0.00028)};
  \addlegendentry{\shortstack[l]{MBBP-8 BP-10 \\ (BKLC~\cite{GrasslCodeTables} ssPCM)}}

  \addplot+[color=orange, mark=none, mark size=1.6pt, dotted, line width=0.9pt, mark options={solid}] coordinates {(0,0.4245) (0.5,0.2622) (1,0.1234) (1.5,0.0459) (2,0.0156) (2.5,0.00275) (3,0.000525) (3.5,4.783e-05) (4,2.7e-06)};
  \addlegendentry{OSD-3 (BKLC~\cite{GrasslCodeTables})}

  \addplot+[color=orange, mark=x, mark size=2pt, dash dot, line width=0.9pt, mark options={solid}] coordinates {(0,0.6564) (0.5,0.5187) (1,0.3642) (1.5,0.236) (2,0.1407) (2.5,0.06735) (3,0.03075) (3.5,0.01137) (4,0.00376) (4.5,0.00107) (5,0.000255) (5.5,7e-05) (6,9e-06)};
  \addlegendentry{channel OSD-1 (BKLC~\cite{GrasslCodeTables})}

  \addplot+[color=orange, mark=diamond*, mark size=2pt, solid, line width=1.2pt, mark options={solid, fill=white}] coordinates {(0,0.6573) (0.5,0.507) (1,0.3612) (1.5,0.2321) (2,0.1239) (2.5,0.0582) (3,0.023) (3.5,0.00702) (4,0.0015) (4.5,0.00026) (5,2.8e-05)};
  \addlegendentry{\shortstack[l]{SECS + OSD-1\\(BKLC~\cite{GrasslCodeTables} ssPCM)}}


\legend{}
\end{axis}
\end{tikzpicture}


==> fig/urllc_deeparm_fer.tikz <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=50mm,
    height=40mm,
    ymode=log,
    log origin=infty,
    grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    minor tick style={draw=anthrazit!55, line width=0.30pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    xmin=1, xmax=7,
    ymin=1e-05, ymax=1,
    xlabel={\(E_\mathrm{b}/N_0\) in dB},
    ylabel={FER},
    yticklabels={,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,},
]

  \addplot+[color=anthrazit, mark=*, mark size=1pt, dashed, line width=0.9pt, mark options={solid}] coordinates {(0,0.91118421) (0.5,0.79605263) (1,0.61931818) (1.5,0.36993243) (2,0.23648649) (2.5,0.12607759) (3,0.052153716) (3.5,0.015438988) (4,0.003813244) (4.5,0.00093005952) (5,0.00015725644) (5.5,2.1855428e-05) (6.0, 3.520333e-06)};
  \addlegendentry{BP-10}

  \addplot+[color=anthrazit, mark=*, mark size=1pt, solid, line width=0.9pt, mark options={solid,fill=white}] coordinates {(0,0.57552083) (0.5,0.42773438) (1,0.3375) (1.5,0.20214844) (2,0.11997768) (2.5,0.069972826) (3,0.029775943) (3.5,0.010196834) (4,0.0024880573) (4.5, 0.0005946745562130177) (5,9.231479e-05) (5.5,1.0876067e-05)};
  \addlegendentry{BP-10 + OSD-1}
  
  \addplot+[color=R12, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}] coordinates {(0,0.87369792) (0.5,0.71028646) (1,0.49609375) (1.5,0.28548177) (2,0.13802083) (2.5,0.04695638) (3,0.015104167) (3.5,0.0030790441) (4,0.0004733333) (4.5,5.6111e-5) (5.0, 4.3043e-6)};
  \addlegendentry{MBBP-16 BP-10}

  \addplot+[color=darkgreen, mark=square*, mark size=1pt, solid, line width=0.9pt, mark options={solid}] coordinates {(0,0.953125) (0.5,0.91015625) (1,0.85546875) (1.5,0.73697917) (2,0.671875) (2.5,0.45703125) (3,0.3390625) (3.5,0.16796875) (4,0.082236842) (4.5,0.031700721) (5,0.010037579) (5.5,0.0025327621)
  (6,0.00037924757) (6.5, 4.514232e-05) (6.8, 7.604852e-06)};
  \addlegendentry{MBBP-16 BP-2}

  \addplot+[color=mittelblau, mark=diamond*, mark size=2pt, dashed, line width=0.9pt, mark options={solid}] coordinates {(0,0.921875) (0.5,0.83984375) (1,0.76953125) (1.5,0.65820312) (2,0.53515625) (2.5,0.36197917) (3,0.24414062) (3.5,0.12388393) (4,0.049804688) (4.5,0.01732337) (5,0.0045955882) (5.5,0.00081550104)
  (6,9.1044167e-05) (6.5, 8.127913e-06) };
  \addlegendentry{\shortstack[l]{MBBP-16 BP-2\\soft comb.}}

  \addplot+[color=mittelblau, mark=diamond*, mark size=2pt, solid, line width=1.2pt, mark options={solid, fill=white}] coordinates {(0,0.38541667) (0.5,0.25683594) (1,0.1765625) (1.5,0.0859375) (2,0.037574405) (2.5,0.012807377) (3,0.0038675743) (3.5,0.0009539072) (4,0.00012765523) (4.5,1.8036e-05 )};
  \addlegendentry{\shortstack[l]{MBBP-16 BP-2 soft comb.\\+ OSD-1 [proposed]}}
  
  
  
  \addplot+[color=anthrazit, mark=none, dotted, line width=1.0pt]
  coordinates {
      (0,0.3215)
      (0.5,0.1969)
      (1,0.1161)
      (1.5,0.05631)
      (2,0.02315)
      (2.5,0.007628)
      (3,0.0022)
      (3.5,0.0004896)
      (4,7.973e-05)
      (4.5,8.396e-06)
  };
  \addlegendentry{ML}
  
 
\legend{}

\end{axis}
\end{tikzpicture}


==> fig/urllc_fer_estimate_parity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=5mm,
                 ylabels at=edge left, yticklabels at=edge left},
    width=0.55\linewidth,
    height=0.55\linewidth,
    xmode=log,
    ymode=log,
    log origin=infty,
    xmin=4e-5,
    xmax=1.05,
    ymin=4e-5,
    ymax=1.05,
    grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    minor tick style={draw=anthrazit!55, line width=0.30pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    title style={font=\footnotesize, text=anthrazit, yshift=-1mm},
    xlabel={Monte-Carlo FER},
    ylabel={estimated FER},
    legend cell align={left},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};
    },
    legend style={
        draw=black,
        fill=white,
        legend columns=3,
        font=\scriptsize,
        inner xsep=2pt,
        inner ysep=2pt,
        /tikz/every even column/.append style={column sep=0.12cm}
    },
]

\nextgroupplot[title={top-\(k\) / OSD-0}, legend to name=ferestparitylegend]
\addplot[draw=none, fill=hellgrau!52, forget plot] coordinates {(4e-5,8e-5) (0.525,1.05) (1.05,1.05) (1.05,0.525) (8e-5,4e-5) (4e-5,4e-5)} \closedcycle;
\addplot[anthrazit!70, densely dashed, line width=0.75pt, forget plot] coordinates {(4e-5,4e-5) (1.05,1.05)};
\node[font=\scriptsize, text=anthrazit!75, rotate=45, anchor=north] at (axis cs:0.02,0.02) {estimate = MC};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.4208,0.4247)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.3188,0.3208)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.228,0.2299)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.1514,0.1522)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.09571,0.09588)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.05567,0.05586)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.03011,0.03017)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.3014,0.3336)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.1816,0.2043)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.0959,0.1083)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.04146,0.04648)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.01526,0.01645)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.004152,0.004497)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.000915,0.000987)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.2184,0.2771)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.1122,0.1501)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.05021,0.07112)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.0188,0.02792)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.00527,0.008285)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.001288,0.002133)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.0002525,0.0004449)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.1956,0.2363)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.09669,0.1179)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.03931,0.04748)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.01255,0.01472)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.00302,0.003285)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.00056,0.0006098)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(7.25e-05,9e-05)};
\addplot+[forget plot, only marks, color=rot!25, mark=*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.494,0.5017)};
\addplot+[forget plot, only marks, color=rot!38, mark=*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.3676,0.3729)};
\addplot+[forget plot, only marks, color=rot!50, mark=*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.2535,0.256)};
\addplot+[forget plot, only marks, color=rot!62, mark=*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.1608,0.1621)};
\addplot+[forget plot, only marks, color=rot!75, mark=*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.09455,0.09495)};
\addplot+[forget plot, only marks, color=rot!88, mark=*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.05026,0.05051)};
\addplot+[forget plot, only marks, color=rot!100, mark=*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.02495,0.02495)};
\addplot+[forget plot, only marks, color=rot!25, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.3143,0.4063)};
\addplot+[forget plot, only marks, color=rot!38, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.1893,0.2442)};
\addplot+[forget plot, only marks, color=rot!50, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.09912,0.1238)};
\addplot+[forget plot, only marks, color=rot!62, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.04329,0.05241)};
\addplot+[forget plot, only marks, color=rot!75, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.0152,0.01734)};
\addplot+[forget plot, only marks, color=rot!88, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.00447,0.00502)};
\addplot+[forget plot, only marks, color=rot!100, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.001055,0.001127)};
\addplot+[forget plot, only marks, color=rot!25, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.1352,0.2417)};
\addplot+[forget plot, only marks, color=rot!38, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.06863,0.1422)};
\addplot+[forget plot, only marks, color=rot!50, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.02959,0.07379)};
\addplot+[forget plot, only marks, color=rot!62, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.01015,0.02787)};
\addplot+[forget plot, only marks, color=rot!75, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.00315,0.009802)};
\addplot+[forget plot, only marks, color=rot!88, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.000685,0.002218)};
\addplot+[forget plot, only marks, color=rot!100, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.00014,0.0005698)};
\addplot+[forget plot, only marks, color=rot!25, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.2318,0.291)};
\addplot+[forget plot, only marks, color=rot!38, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.1234,0.1514)};
\addplot+[forget plot, only marks, color=rot!50, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.05555,0.06519)};
\addplot+[forget plot, only marks, color=rot!62, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.01973,0.02222)};
\addplot+[forget plot, only marks, color=rot!75, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.00548,0.005932)};
\addplot+[forget plot, only marks, color=rot!88, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.00124,0.001324)};
\addplot+[forget plot, only marks, color=rot!100, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.0001875,0.0001875)};
\nextgroupplot[title={all-\(n\)}]
\addplot[draw=none, fill=hellgrau!52, forget plot] coordinates {(4e-5,8e-5) (0.525,1.05) (1.05,1.05) (1.05,0.525) (8e-5,4e-5) (4e-5,4e-5)} \closedcycle;
\addplot[anthrazit!70, densely dashed, line width=0.75pt, forget plot] coordinates {(4e-5,4e-5) (1.05,1.05)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.9996,0.9996)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.9994,0.999)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.9982,0.9977)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.9961,0.995)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.9911,0.9895)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.9809,0.9787)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.9619,0.9588)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.9469,0.9983)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.8745,0.9929)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.7507,0.9711)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.58,0.8965)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.3936,0.7236)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.2284,0.4652)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=triangle*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.1109,0.2276)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.3568,0.97)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.1958,0.8514)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.09115,0.5889)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.03553,0.2928)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.01083,0.102)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.002648,0.02597)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=square*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.000495,0.004925)};
\addplot+[forget plot, only marks, color=mittelblau!25, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!25, fill=mittelblau!25, line width=0.65pt}] coordinates {(0.7644,0.9903)};
\addplot+[forget plot, only marks, color=mittelblau!38, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!38, fill=mittelblau!38, line width=0.65pt}] coordinates {(0.5884,0.9491)};
\addplot+[forget plot, only marks, color=mittelblau!50, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!50, fill=mittelblau!50, line width=0.65pt}] coordinates {(0.389,0.8113)};
\addplot+[forget plot, only marks, color=mittelblau!62, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!62, fill=mittelblau!62, line width=0.65pt}] coordinates {(0.2119,0.5396)};
\addplot+[forget plot, only marks, color=mittelblau!75, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!75, fill=mittelblau!75, line width=0.65pt}] coordinates {(0.09678,0.2611)};
\addplot+[forget plot, only marks, color=mittelblau!88, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!88, fill=mittelblau!88, line width=0.65pt}] coordinates {(0.03416,0.08941)};
\addplot+[forget plot, only marks, color=mittelblau!100, mark=diamond*, mark size=2.0pt, mark options={solid, draw=mittelblau!100, fill=mittelblau!100, line width=0.65pt}] coordinates {(0.009517,0.02259)};
\addplot+[forget plot, only marks, color=rot!25, mark=*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.9992,0.9989)};
\addplot+[forget plot, only marks, color=rot!38, mark=*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.9979,0.9973)};
\addplot+[forget plot, only marks, color=rot!50, mark=*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.9952,0.9937)};
\addplot+[forget plot, only marks, color=rot!62, mark=*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.9877,0.986)};
\addplot+[forget plot, only marks, color=rot!75, mark=*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.9736,0.9708)};
\addplot+[forget plot, only marks, color=rot!88, mark=*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.9458,0.9427)};
\addplot+[forget plot, only marks, color=rot!100, mark=*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.9009,0.8971)};
\addplot+[forget plot, only marks, color=rot!25, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.9405,0.9961)};
\addplot+[forget plot, only marks, color=rot!38, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.8844,0.9857)};
\addplot+[forget plot, only marks, color=rot!50, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.7993,0.9537)};
\addplot+[forget plot, only marks, color=rot!62, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.6799,0.8758)};
\addplot+[forget plot, only marks, color=rot!75, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.5344,0.734)};
\addplot+[forget plot, only marks, color=rot!88, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.379,0.5349)};
\addplot+[forget plot, only marks, color=rot!100, mark=triangle*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.2447,0.3376)};
\addplot+[forget plot, only marks, color=rot!25, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.2001,0.8796)};
\addplot+[forget plot, only marks, color=rot!38, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.09961,0.6499)};
\addplot+[forget plot, only marks, color=rot!50, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.04165,0.3532)};
\addplot+[forget plot, only marks, color=rot!62, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.01433,0.1362)};
\addplot+[forget plot, only marks, color=rot!75, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.00418,0.04196)};
\addplot+[forget plot, only marks, color=rot!88, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.00087,0.008781)};
\addplot+[forget plot, only marks, color=rot!100, mark=square*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.00016,0.001721)};
\addplot+[forget plot, only marks, color=rot!25, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!25, fill=rot!25, line width=0.65pt}] coordinates {(0.878,0.9897)};
\addplot+[forget plot, only marks, color=rot!38, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!38, fill=rot!38, line width=0.65pt}] coordinates {(0.7842,0.9634)};
\addplot+[forget plot, only marks, color=rot!50, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!50, fill=rot!50, line width=0.65pt}] coordinates {(0.6508,0.8909)};
\addplot+[forget plot, only marks, color=rot!62, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!62, fill=rot!62, line width=0.65pt}] coordinates {(0.4898,0.7412)};
\addplot+[forget plot, only marks, color=rot!75, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!75, fill=rot!75, line width=0.65pt}] coordinates {(0.3303,0.5251)};
\addplot+[forget plot, only marks, color=rot!88, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!88, fill=rot!88, line width=0.65pt}] coordinates {(0.1892,0.301)};
\addplot+[forget plot, only marks, color=rot!100, mark=diamond*, mark size=2.0pt, mark options={solid, draw=rot!100, fill=rot!100, line width=0.65pt}] coordinates {(0.09509,0.1413)};
\end{groupplot}
  \coordinate (ferlegendcenter) at
      ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-21mm)$);

  \node[
      draw=black,
      fill=white,
      minimum width=0.7\linewidth,
      minimum height=15mm,
      inner sep=0pt
  ] (ferlegendbox) at (ferlegendcenter) {};

  \node[anchor=west, font=\scriptsize\bfseries]
      at ($(ferlegendbox.west)+(2mm,5mm)$) {Code};

  \draw[mittelblau, line width=1.4pt]
      ($(ferlegendbox.west)+(12mm,5mm)$) -- ++(6mm,0);
  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(18mm,5mm)$)
      {\acs{BCH}\((63,30)\)};

  \draw[rot, line width=1.4pt]
      ($(ferlegendbox.west)+(38mm,5mm)$) -- ++(6mm,0);
  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(44mm,5mm)$)
      {\(\mathrm{PG}(2,8)\)};

  \node[anchor=west, font=\scriptsize\bfseries]
      at ($(ferlegendbox.west)+(2mm,0mm)$) {SNR};

  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(11mm,0mm)$) {\(1.5\,\mathrm{dB}\)};

  \shade[left color=anthrazit!5, right color=anthrazit]
      ($(ferlegendbox.west)+(22mm,-1mm)$) rectangle
      ($(ferlegendbox.west)+(44mm,1mm)$);

  \draw[anthrazit, line width=0.45pt]
      ($(ferlegendbox.west)+(22mm,-1.4mm)$) --
      ($(ferlegendbox.west)+(22mm,1.4mm)$);
  \draw[anthrazit, line width=0.45pt]
      ($(ferlegendbox.west)+(44mm,-1.4mm)$) --
      ($(ferlegendbox.west)+(44mm,1.4mm)$);

  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(45mm,0mm)$) {\(4.5\,\mathrm{dB}\)};

  \node[anchor=west, font=\scriptsize\bfseries]
      at ($(ferlegendbox.west)+(2mm,-5mm)$) {input};

  \draw[only marks, mark=*, mark size=1.8pt, color=anthrazit,
        mark options={solid, draw=anthrazit, fill=anthrazit}]
      plot coordinates {($(ferlegendbox.west)+(13mm,-5mm)$)};
  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(14mm,-5mm)$) {channel};

  \draw[only marks, mark=triangle*, mark size=1.9pt, color=anthrazit,
        mark options={solid, draw=anthrazit, fill=anthrazit}]
      plot coordinates {($(ferlegendbox.west)+(25mm,-5mm)$)};
  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(26mm,-5mm)$) {\acs{BP}-1/2};

  \draw[only marks, mark=square*, mark size=1.8pt, color=anthrazit,
        mark options={solid, draw=anthrazit, fill=anthrazit}]
      plot coordinates {($(ferlegendbox.west)+(37mm,-5mm)$)};
  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(38mm,-5mm)$) {\acs{BP}-10};

  \draw[only marks, mark=diamond*, mark size=1.9pt, color=anthrazit,
        mark options={solid, draw=anthrazit, fill=anthrazit}]
      plot coordinates {($(ferlegendbox.west)+(49mm,-5mm)$)};
  \node[anchor=west, font=\scriptsize]
      at ($(ferlegendbox.west)+(50mm,-5mm)$) {\ac{SECS}};
\end{tikzpicture}


==> fig/urllc_rank_ber.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=7mm,
                 ylabels at=edge left, yticklabels at=edge left},
    width=0.49\linewidth, height=0.5\linewidth,
    ymode=log, log origin=infty, grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom, axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside, tick style={draw=anthrazit, line width=0.45pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    title style={font=\footnotesize, text=anthrazit, yshift=-1mm},
    xmin=0, xmax=62, ymin=1e-06, ymax=1,
    xlabel={bit reliability rank \(r\)},
    ylabel={BER at rank \(r\)},
]

\nextgroupplot[title={\(3.0\,\)dB}]
\addplot+[color=dunkelgrau, solid, line width=0.9pt, mark=none] coordinates {(0,6.395e-05) (1,0.0001544) (2,0.0002473) (3,0.0003656) (4,0.0004785) (5,0.0006496) (6,0.0008274) (7,0.00103) (8,0.001245) (9,0.001497) (10,0.001777) (11,0.002096) (12,0.002442) (13,0.002852) (14,0.003288) (15,0.003762) (16,0.004277) (17,0.004841) (18,0.005519) (19,0.006248) (20,0.007055) (21,0.007885) (22,0.008859) (23,0.009929) (24,0.01106) (25,0.01236) (26,0.01373) (27,0.01529) (28,0.01708) (29,0.01893) (30,0.02098) (31,0.0232) (32,0.02579) (33,0.02857) (34,0.03163) (35,0.03503) (36,0.03879) (37,0.04296) (38,0.04754) (39,0.05259) (40,0.0581) (41,0.06435) (42,0.07121) (43,0.0788) (44,0.08704) (45,0.09641) (46,0.1068) (47,0.1179) (48,0.1302) (49,0.1442) (50,0.1591) (51,0.1754) (52,0.1935) (53,0.2133) (54,0.2346) (55,0.2575) (56,0.2825) (57,0.3092) (58,0.3375) (59,0.3676) (60,0.3989) (61,0.4316) (62,0.4656)};
\addplot+[color=mittelblau, solid, line width=0.9pt, mark=none] coordinates {(0,1.45e-05) (1,3e-05) (2,5.6e-05) (3,8e-05) (4,0.000117) (5,0.0001405) (6,0.000188) (7,0.00025) (8,0.000293) (9,0.000357) (10,0.0004665) (11,0.000524) (12,0.0006325) (13,0.000742) (14,0.0008835) (15,0.001014) (16,0.001135) (17,0.001328) (18,0.001559) (19,0.001745) (20,0.001941) (21,0.002224) (22,0.00252) (23,0.002962) (24,0.003223) (25,0.003631) (26,0.00411) (27,0.004621) (28,0.005182) (29,0.005855) (30,0.006537) (31,0.007276) (32,0.008185) (33,0.009017) (34,0.01012) (35,0.01126) (36,0.01265) (37,0.01416) (38,0.01577) (39,0.01749) (40,0.01952) (41,0.02201) (42,0.02434) (43,0.02711) (44,0.03033) (45,0.03373) (46,0.03751) (47,0.04186) (48,0.04678) (49,0.05252) (50,0.05857) (51,0.06568) (52,0.0734) (53,0.08245) (54,0.09288) (55,0.1042) (56,0.1177) (57,0.1325) (58,0.1511) (59,0.1725) (60,0.1992) (61,0.2346) (62,0.2877)};
\addplot+[color=apfelgruen, solid, line width=0.95pt, mark=none] coordinates {(0,6.8e-05) (1,0.0001025) (2,0.000114) (3,0.000137) (4,0.0001465) (5,0.0001985) (6,0.0002145) (7,0.000247) (8,0.000283) (9,0.000332) (10,0.000362) (11,0.0004405) (12,0.000498) (13,0.0005685) (14,0.0006265) (15,0.000694) (16,0.0007765) (17,0.0008595) (18,0.000957) (19,0.001037) (20,0.001131) (21,0.001279) (22,0.001429) (23,0.001572) (24,0.001721) (25,0.001924) (26,0.00207) (27,0.002311) (28,0.002531) (29,0.002772) (30,0.002962) (31,0.003295) (32,0.003569) (33,0.003855) (34,0.004082) (35,0.004483) (36,0.004946) (37,0.005319) (38,0.005772) (39,0.006124) (40,0.006518) (41,0.007059) (42,0.007527) (43,0.008023) (44,0.008486) (45,0.008867) (46,0.009426) (47,0.009915) (48,0.01044) (49,0.01083) (50,0.01152) (51,0.01189) (52,0.01238) (53,0.01295) (54,0.01351) (55,0.01385) (56,0.01437) (57,0.01503) (58,0.0154) (59,0.01592) (60,0.01638) (61,0.01703) (62,0.01732)};
\addplot+[color=rot, solid, line width=1.4pt, mark=none] coordinates {(0,3.2e-06) (1,7.75e-06) (2,1.48e-05) (3,2.295e-05) (4,2.835e-05) (5,4.08e-05) (6,5.555e-05) (7,7.145e-05) (8,8.555e-05) (9,0.0001034) (10,0.0001323) (11,0.000159) (12,0.0001924) (13,0.0002185) (14,0.0002638) (15,0.0003008) (16,0.0003425) (17,0.0004009) (18,0.0004743) (19,0.0005307) (20,0.0006063) (21,0.0006863) (22,0.0007818) (23,0.0008935) (24,0.001017) (25,0.001152) (26,0.001313) (27,0.001482) (28,0.001646) (29,0.001869) (30,0.002084) (31,0.002358) (32,0.002657) (33,0.002952) (34,0.003314) (35,0.00369) (36,0.004147) (37,0.004656) (38,0.005173) (39,0.005791) (40,0.006448) (41,0.007233) (42,0.008108) (43,0.009042) (44,0.01007) (45,0.01128) (46,0.0126) (47,0.01409) (48,0.01577) (49,0.01762) (50,0.01977) (51,0.02219) (52,0.02491) (53,0.0279) (54,0.03142) (55,0.03536) (56,0.03997) (57,0.04515) (58,0.05134) (59,0.05909) (60,0.06889) (61,0.08285) (62,0.1086)};
\draw[anthrazit, densely dashed, line width=0.7pt] (axis cs:30,1e-07) -- (axis cs:30,1);
\node[anthrazit, font=\scriptsize, anchor=west] at (axis cs:30,5.0e-06) {\(k{=}30\)};
\nextgroupplot[title={\(3.5\,\)dB}, legend to name=ranklegendx,
      legend columns=4,
      legend cell align={left},
      legend image code/.code={
          \draw[mark repeat=2, mark phase=2, #1]
              plot coordinates {(0cm,0cm) (0.18cm,0cm) (0.36cm,0cm)};
      },
      legend style={
          draw=black,
          fill=white,
          font=\scriptsize,
          inner xsep=2pt,
          inner ysep=2pt,
          /tikz/every even column/.append style={column sep=0.18cm}
      },]
\addplot+[color=dunkelgrau, solid, line width=0.9pt, mark=none] coordinates {(0,3.07e-05) (1,7.105e-05) (2,0.0001195) (3,0.0001783) (4,0.0002525) (5,0.0003343) (6,0.0004277) (7,0.000538) (8,0.0006681) (9,0.0008167) (10,0.0009645) (11,0.001156) (12,0.001361) (13,0.001591) (14,0.001863) (15,0.002149) (16,0.00249) (17,0.002824) (18,0.003228) (19,0.003689) (20,0.004187) (21,0.004741) (22,0.005339) (23,0.006009) (24,0.00678) (25,0.007593) (26,0.008547) (27,0.009604) (28,0.01074) (29,0.01202) (30,0.01349) (31,0.01507) (32,0.0169) (33,0.01882) (34,0.021) (35,0.02349) (36,0.02625) (37,0.02929) (38,0.0328) (39,0.03668) (40,0.041) (41,0.0459) (42,0.05133) (43,0.05757) (44,0.06438) (45,0.07201) (46,0.08075) (47,0.09064) (48,0.1017) (49,0.114) (50,0.1279) (51,0.1435) (52,0.1608) (53,0.1802) (54,0.2018) (55,0.2256) (56,0.2519) (57,0.2808) (58,0.312) (59,0.3456) (60,0.3816) (61,0.4194) (62,0.459)};
\addplot+[color=mittelblau, solid, line width=0.9pt, mark=none] coordinates {(0,3.5e-06) (1,8.5e-06) (2,1.25e-05) (3,1.9e-05) (4,3.5e-05) (5,4.75e-05) (6,5.1e-05) (7,5.8e-05) (8,8.9e-05) (9,0.0001055) (10,0.00014) (11,0.0001585) (12,0.0001905) (13,0.000226) (14,0.0002665) (15,0.000332) (16,0.000362) (17,0.000424) (18,0.000484) (19,0.000567) (20,0.0006585) (21,0.000775) (22,0.0009295) (23,0.000995) (24,0.001133) (25,0.001252) (26,0.001477) (27,0.001689) (28,0.001901) (29,0.002139) (30,0.002457) (31,0.002738) (32,0.003128) (33,0.003498) (34,0.0039) (35,0.004497) (36,0.005128) (37,0.005685) (38,0.006464) (39,0.007373) (40,0.008372) (41,0.009331) (42,0.01065) (43,0.0119) (44,0.01361) (45,0.01542) (46,0.01753) (47,0.01974) (48,0.02236) (49,0.02551) (50,0.02894) (51,0.03333) (52,0.03779) (53,0.04328) (54,0.04955) (55,0.05712) (56,0.06622) (57,0.07599) (58,0.08908) (59,0.1048) (60,0.1252) (61,0.1538) (62,0.2004)};
\addplot+[color=apfelgruen, solid, line width=0.95pt, mark=none] coordinates {(0,2.3e-05) (1,3.65e-05) (2,4.35e-05) (3,5.2e-05) (4,5e-05) (5,6.85e-05) (6,7.45e-05) (7,8.9e-05) (8,0.000108) (9,0.000115) (10,0.00014) (11,0.0001475) (12,0.000156) (13,0.000186) (14,0.000197) (15,0.0002075) (16,0.000245) (17,0.000262) (18,0.000302) (19,0.0003145) (20,0.000351) (21,0.0004025) (22,0.000449) (23,0.0004645) (24,0.000511) (25,0.0006165) (26,0.0006195) (27,0.000724) (28,0.0007845) (29,0.000846) (30,0.0008975) (31,0.001045) (32,0.001108) (33,0.001187) (34,0.001327) (35,0.001423) (36,0.001538) (37,0.001639) (38,0.001819) (39,0.00192) (40,0.002047) (41,0.002168) (42,0.002354) (43,0.002541) (44,0.00268) (45,0.002759) (46,0.002982) (47,0.003087) (48,0.003289) (49,0.003482) (50,0.003544) (51,0.00372) (52,0.003942) (53,0.004093) (54,0.004165) (55,0.00439) (56,0.004457) (57,0.004696) (58,0.004801) (59,0.004929) (60,0.00517) (61,0.005298) (62,0.00536)};
\addplot+[color=rot, solid, line width=1.4pt, mark=none] coordinates {(0,8e-07) (1,1.8e-06) (2,2.85e-06) (3,4.05e-06) (4,5.8e-06) (5,7.35e-06) (6,1.01e-05) (7,1.36e-05) (8,1.875e-05) (9,2.13e-05) (10,2.815e-05) (11,3.13e-05) (12,4.135e-05) (13,4.71e-05) (14,5.47e-05) (15,6.36e-05) (16,8.105e-05) (17,9.31e-05) (18,0.0001063) (19,0.0001215) (20,0.0001422) (21,0.0001649) (22,0.0001912) (23,0.0002202) (24,0.0002532) (25,0.0002876) (26,0.0003213) (27,0.000368) (28,0.0004238) (29,0.0004761) (30,0.000549) (31,0.0006168) (32,0.0007022) (33,0.000802) (34,0.0009014) (35,0.001039) (36,0.001172) (37,0.00132) (38,0.001497) (39,0.001694) (40,0.001915) (41,0.00218) (42,0.002481) (43,0.002801) (44,0.003178) (45,0.003597) (46,0.004082) (47,0.004636) (48,0.005279) (49,0.006011) (50,0.006828) (51,0.007811) (52,0.008911) (53,0.01023) (54,0.01165) (55,0.01335) (56,0.01531) (57,0.01772) (58,0.02058) (59,0.02423) (60,0.02898) (61,0.0361) (62,0.05005)};
\draw[anthrazit, densely dashed, line width=0.7pt] (axis cs:30,1e-06) -- (axis cs:30,1);
\node[anthrazit, font=\scriptsize, anchor=west] at (axis cs:30,5.0e-06){\(k{=}30\)};

\addlegendimage{color=dunkelgrau, solid, line width=0.9pt, mark=none}
  \addlegendentry{\(\bm{L}_\mathrm{ch}\)}

  \addlegendimage{color=mittelblau, solid, line width=0.9pt, mark=none}
  \addlegendentry{BP-\(2(\bm{L}_\mathrm{ch})\)}

  \addlegendimage{color=apfelgruen, solid, line width=0.95pt, mark=none}
  \addlegendentry{BP-\(32(\bm{L}_\mathrm{ch})\)}
  
  \addlegendimage{color=rot, solid, line width=1.4pt, mark=none}
  \addlegendentry{\(\bm{L}_\mathrm{comb}\)}



\end{groupplot}
\node[
      anchor=north
  ] at (current bounding box.south) {\ref{ranklegendx}};


\end{tikzpicture}


==> fig/urllc_rank_ber_long.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=7mm,
                 ylabels at=edge left, yticklabels at=edge left},
    width=0.49\linewidth, height=0.5\linewidth,
    ymode=log, log origin=infty, grid=both,
    major grid style={draw=hellgrau!85, line width=0.36pt},
    minor grid style={draw=hellgrau!45, line width=0.22pt},
    axis x line*=bottom, axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside, tick style={draw=anthrazit, line width=0.45pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    title style={font=\footnotesize, text=anthrazit, yshift=-1mm},
    xmin=0, xmax=72, ymin=1e-07, ymax=1,
    xlabel={bit reliability rank \(r\)},
    ylabel={BER at rank \(r\)},
    legend to name=ranklegende,
      legend columns=4,
      legend cell align={left},
      legend image code/.code={
          \draw[mark repeat=2, mark phase=2, #1]
              plot coordinates {(0cm,0cm) (0.18cm,0cm) (0.36cm,0cm)};
      },
      legend style={
          draw=black,
          fill=white,
          font=\scriptsize,
          inner xsep=2pt,
          inner ysep=2pt,
          /tikz/every even column/.append style={column sep=0.18cm}
      },
]
\nextgroupplot[title={\(2.5\,\)dB}, legend to name=rankberlegendD]
\addplot+[color=dunkelgrau, solid, line width=0.9pt, mark=none] coordinates {(0,2.04e-05) (1,4.76e-05) (2,8.03e-05) (3,0.0001157) (4,0.0001645) (5,0.0002163) (6,0.0002739) (7,0.0003514) (8,0.0004413) (9,0.0005222) (10,0.0006251) (11,0.0007488) (12,0.0008667) (13,0.001019) (14,0.001151) (15,0.001325) (16,0.001513) (17,0.001727) (18,0.001947) (19,0.002195) (20,0.002477) (21,0.0028) (22,0.003157) (23,0.003487) (24,0.003933) (25,0.004321) (26,0.004849) (27,0.00539) (28,0.005972) (29,0.0066) (30,0.007322) (31,0.008078) (32,0.008941) (33,0.009874) (34,0.01089) (35,0.01207) (36,0.01329) (37,0.01466) (38,0.01603) (39,0.01781) (40,0.01964) (41,0.02156) (42,0.02378) (43,0.02644) (44,0.02898) (45,0.03203) (46,0.03541) (47,0.03914) (48,0.04322) (49,0.0477) (50,0.05277) (51,0.05833) (52,0.06449) (53,0.07146) (54,0.07925) (55,0.08771) (56,0.09733) (57,0.1081) (58,0.1196) (59,0.1328) (60,0.147) (61,0.1634) (62,0.1808) (63,0.2002) (64,0.2219) (65,0.2453) (66,0.2704) (67,0.2979) (68,0.3272) (69,0.3588) (70,0.3918) (71,0.4269) (72,0.4629)};
\addlegendentry{channel \(\Lch\)}
\addplot+[color=mittelblau, solid, line width=0.9pt, mark=none] coordinates {(0,6.7e-06) (1,1.19e-05) (2,2.73e-05) (3,3.76e-05) (4,5.12e-05) (5,7.3e-05) (6,9.3e-05) (7,0.0001218) (8,0.0001426) (9,0.0001814) (10,0.0002136) (11,0.0002704) (12,0.0003199) (13,0.0003784) (14,0.0004272) (15,0.0004965) (16,0.0005778) (17,0.0006694) (18,0.0007539) (19,0.0008598) (20,0.0009748) (21,0.001121) (22,0.00126) (23,0.001413) (24,0.001571) (25,0.001778) (26,0.002006) (27,0.002246) (28,0.002507) (29,0.002829) (30,0.003117) (31,0.003498) (32,0.00387) (33,0.004341) (34,0.004777) (35,0.005351) (36,0.00591) (37,0.006565) (38,0.007324) (39,0.00813) (40,0.008997) (41,0.009939) (42,0.01094) (43,0.01227) (44,0.01352) (45,0.01505) (46,0.01666) (47,0.01855) (48,0.02056) (49,0.02291) (50,0.02546) (51,0.02825) (52,0.03161) (53,0.03511) (54,0.03912) (55,0.04365) (56,0.04873) (57,0.05461) (58,0.06108) (59,0.06842) (60,0.07659) (61,0.08617) (62,0.09707) (63,0.1095) (64,0.1239) (65,0.1403) (66,0.1593) (67,0.1818) (68,0.2078) (69,0.2391) (70,0.2767) (71,0.3247) (72,0.39)};
\addlegendentry{one arm, BP-1}
\addplot+[color=apfelgruen, solid, line width=0.95pt, mark=none] coordinates {(0,0.001468) (1,0.001274) (2,0.001066) (3,0.0008878) (4,0.0007847) (5,0.0007481) (6,0.0007449) (7,0.0007424) (8,0.0007517) (9,0.0007616) (10,0.0007712) (11,0.0007657) (12,0.0008068) (13,0.00083) (14,0.0008632) (15,0.0008892) (16,0.0009092) (17,0.0009582) (18,0.0009942) (19,0.001072) (20,0.001115) (21,0.001158) (22,0.00121) (23,0.00128) (24,0.001328) (25,0.00145) (26,0.001501) (27,0.001604) (28,0.001677) (29,0.00179) (30,0.001866) (31,0.002011) (32,0.002098) (33,0.002238) (34,0.002369) (35,0.002539) (36,0.002713) (37,0.00286) (38,0.003079) (39,0.003263) (40,0.003472) (41,0.003717) (42,0.00392) (43,0.004176) (44,0.004451) (45,0.004755) (46,0.005068) (47,0.005321) (48,0.005713) (49,0.006054) (50,0.006509) (51,0.00685) (52,0.007279) (53,0.007726) (54,0.008187) (55,0.00869) (56,0.009265) (57,0.009818) (58,0.01047) (59,0.0111) (60,0.01178) (61,0.01263) (62,0.01355) (63,0.01503) (64,0.01622) (65,0.01743) (66,0.01881) (67,0.02013) (68,0.0217) (69,0.02325) (70,0.02501) (71,0.02677) (72,0.02874)};
\addlegendentry{full OC, BP-10}
\addplot+[color=rot, solid, line width=1.4pt, mark=none] coordinates {(0,2.4e-06) (1,5.9e-06) (2,9.5e-06) (3,1.45e-05) (4,2.19e-05) (5,2.89e-05) (6,3.58e-05) (7,5.22e-05) (8,6.34e-05) (9,7.71e-05) (10,9.54e-05) (11,0.0001133) (12,0.0001406) (13,0.0001617) (14,0.000192) (15,0.0002158) (16,0.0002513) (17,0.000298) (18,0.0003409) (19,0.0003872) (20,0.0004379) (21,0.0004933) (22,0.0005884) (23,0.0006571) (24,0.0007397) (25,0.0008503) (26,0.0009474) (27,0.001075) (28,0.001209) (29,0.001373) (30,0.001531) (31,0.001735) (32,0.001908) (33,0.002152) (34,0.002383) (35,0.002717) (36,0.003042) (37,0.003396) (38,0.003794) (39,0.004216) (40,0.004764) (41,0.005277) (42,0.005919) (43,0.006583) (44,0.007465) (45,0.008366) (46,0.009292) (47,0.0105) (48,0.01175) (49,0.01315) (50,0.01472) (51,0.01659) (52,0.01873) (53,0.02111) (54,0.02379) (55,0.02694) (56,0.03047) (57,0.03451) (58,0.03907) (59,0.04451) (60,0.0507) (61,0.05786) (62,0.06635) (63,0.07603) (64,0.0875) (65,0.1009) (66,0.1163) (67,0.1351) (68,0.1563) (69,0.1819) (70,0.2137) (71,0.2564) (72,0.3232)};
\addlegendentry{merged \(\Lcomb\)~\eqref{eq:comb}}
\draw[anthrazit, densely dashed, line width=0.7pt] (axis cs:45,1e-07) -- (axis cs:45,1);
\node[anthrazit, font=\scriptsize, anchor=west] at (axis cs:45,4.6e-07) {\(k{=}45\)};
\nextgroupplot[title={\(3.5\,\)dB}]
\addplot+[color=dunkelgrau, solid, line width=0.9pt, mark=none] coordinates {(0,3.32e-06) (1,8.03e-06) (2,1.447e-05) (3,2.243e-05) (4,3.203e-05) (5,4.503e-05) (6,5.866e-05) (7,7.516e-05) (8,9.226e-05) (9,0.0001153) (10,0.0001426) (11,0.0001688) (12,0.0002021) (13,0.0002405) (14,0.0002829) (15,0.0003308) (16,0.000385) (17,0.0004473) (18,0.0005083) (19,0.0005851) (20,0.0006704) (21,0.0007589) (22,0.000869) (23,0.0009774) (24,0.001103) (25,0.001256) (26,0.001409) (27,0.001596) (28,0.001791) (29,0.002015) (30,0.002259) (31,0.002533) (32,0.002837) (33,0.003178) (34,0.003569) (35,0.003979) (36,0.004444) (37,0.004993) (38,0.005579) (39,0.006257) (40,0.007004) (41,0.007827) (42,0.008775) (43,0.00984) (44,0.01105) (45,0.01241) (46,0.01397) (47,0.0157) (48,0.01767) (49,0.01994) (50,0.02252) (51,0.02547) (52,0.0289) (53,0.03277) (54,0.03725) (55,0.04243) (56,0.04839) (57,0.05534) (58,0.0634) (59,0.07277) (60,0.08368) (61,0.09635) (62,0.1111) (63,0.1283) (64,0.1483) (65,0.1715) (66,0.1981) (67,0.2287) (68,0.2635) (69,0.3027) (70,0.3462) (71,0.3941) (72,0.4456)};
\addplot+[color=mittelblau, solid, line width=0.9pt, mark=none] coordinates {(0,2e-07) (1,6.5e-07) (2,1.15e-06) (3,1.99e-06) (4,3.1e-06) (5,4.18e-06) (6,5.82e-06) (7,8.63e-06) (8,1.011e-05) (9,1.273e-05) (10,1.622e-05) (11,2.088e-05) (12,2.448e-05) (13,3.062e-05) (14,3.573e-05) (15,4.135e-05) (16,5.148e-05) (17,5.892e-05) (18,6.987e-05) (19,8.11e-05) (20,9.235e-05) (21,0.000107) (22,0.0001252) (23,0.0001463) (24,0.0001679) (25,0.0001871) (26,0.000218) (27,0.0002489) (28,0.000284) (29,0.0003231) (30,0.0003703) (31,0.0004211) (32,0.0004838) (33,0.0005459) (34,0.0006193) (35,0.0007053) (36,0.0008021) (37,0.0009063) (38,0.001029) (39,0.001168) (40,0.001325) (41,0.001501) (42,0.001716) (43,0.001948) (44,0.002216) (45,0.00251) (46,0.002864) (47,0.003278) (48,0.003725) (49,0.004267) (50,0.004888) (51,0.00559) (52,0.006431) (53,0.007393) (54,0.00854) (55,0.00987) (56,0.01145) (57,0.01334) (58,0.01554) (59,0.01819) (60,0.02135) (61,0.02518) (62,0.02985) (63,0.0355) (64,0.04255) (65,0.0512) (66,0.06213) (67,0.07594) (68,0.09374) (69,0.1174) (70,0.15) (71,0.1987) (72,0.282)};
\addplot+[color=apfelgruen, solid, line width=0.95pt, mark=none] coordinates {(0,0.0003925) (1,0.0003239) (2,0.0002593) (3,0.0002079) (4,0.0001772) (5,0.0001626) (6,0.0001559) (7,0.0001527) (8,0.0001478) (9,0.000145) (10,0.0001427) (11,0.0001446) (12,0.0001449) (13,0.0001438) (14,0.0001452) (15,0.0001445) (16,0.0001497) (17,0.0001511) (18,0.0001527) (19,0.0001554) (20,0.0001594) (21,0.0001643) (22,0.0001695) (23,0.0001747) (24,0.0001799) (25,0.0001808) (26,0.0001901) (27,0.0001946) (28,0.0002003) (29,0.0002067) (30,0.0002155) (31,0.0002236) (32,0.0002311) (33,0.0002399) (34,0.0002503) (35,0.0002621) (36,0.0002704) (37,0.0002821) (38,0.0002926) (39,0.0003061) (40,0.0003197) (41,0.0003352) (42,0.0003538) (43,0.0003684) (44,0.0003835) (45,0.0004077) (46,0.0004263) (47,0.0004423) (48,0.0004667) (49,0.0004886) (50,0.0005163) (51,0.0005457) (52,0.0005764) (53,0.0006026) (54,0.0006396) (55,0.0006783) (56,0.0007183) (57,0.000766) (58,0.0008123) (59,0.0008726) (60,0.0009338) (61,0.001009) (62,0.001092) (63,0.001261) (64,0.001407) (65,0.001558) (66,0.001725) (67,0.00191) (68,0.002106) (69,0.002327) (70,0.002556) (71,0.002787) (72,0.003021)};
\addplot+[color=rot, solid, line width=1.4pt, mark=none] coordinates {(0,4e-08) (1,1.9e-07) (2,3.1e-07) (3,5.5e-07) (4,6e-07) (5,1.03e-06) (6,1.45e-06) (7,2.35e-06) (8,3.03e-06) (9,3.61e-06) (10,4.7e-06) (11,5.27e-06) (12,6.2e-06) (13,8.63e-06) (14,9.97e-06) (15,1.156e-05) (16,1.461e-05) (17,1.715e-05) (18,2.019e-05) (19,2.298e-05) (20,2.77e-05) (21,3.245e-05) (22,3.845e-05) (23,4.375e-05) (24,5.267e-05) (25,5.958e-05) (26,6.842e-05) (27,7.831e-05) (28,8.986e-05) (29,0.0001024) (30,0.0001178) (31,0.0001382) (32,0.0001565) (33,0.0001809) (34,0.0002069) (35,0.0002356) (36,0.0002717) (37,0.0003132) (38,0.0003561) (39,0.0004062) (40,0.0004693) (41,0.0005391) (42,0.000613) (43,0.0007063) (44,0.0008166) (45,0.0009418) (46,0.001087) (47,0.001255) (48,0.001463) (49,0.001688) (50,0.001952) (51,0.002274) (52,0.002668) (53,0.003106) (54,0.00366) (55,0.00429) (56,0.005072) (57,0.006016) (58,0.00715) (59,0.00854) (60,0.01025) (61,0.01235) (62,0.01498) (63,0.01823) (64,0.02236) (65,0.02759) (66,0.03426) (67,0.04274) (68,0.05338) (69,0.0672) (70,0.08666) (71,0.1173) (72,0.1787)};
\draw[anthrazit, densely dashed, line width=0.7pt] (axis cs:45,1e-07) -- (axis cs:45,1);
\node[anthrazit, font=\scriptsize, anchor=west] at (axis cs:45,4.6e-07) {\(k{=}45\)};

\addlegendimage{color=dunkelgrau, solid, line width=0.9pt, mark=none}
  \addlegendentry{\(\bm{L}_\mathrm{ch}\)}

  \addlegendimage{color=mittelblau, solid, line width=0.9pt, mark=none}
  \addlegendentry{BP-\(1(\bm{L}_\mathrm{ch})\)}

  \addlegendimage{color=apfelgruen, solid, line width=0.95pt, mark=none}
  \addlegendentry{BP-\(10(\bm{L}_\mathrm{ch})\)}
  
  \addlegendimage{color=rot, solid, line width=1.4pt, mark=none}
  \addlegendentry{\(\bm{L}_\mathrm{comb}\)}



\end{groupplot}
\node[
      anchor=north
  ] at (current bounding box.south) {\ref{ranklegende}};
\end{tikzpicture}

